Examples of Atoms Absorbing Photon via Schr\"odinger Equation and Vacuum Fluctuations

The absorption of photons by atoms encompasses fundamental quantum mechanical aspects, particularly the emergence of randomness to account for the inherent unpredictability in absorption outcomes. We demonstrate that vacuum fluctuations can be the origin of this randomness. An illustrative example of this is the absorption of a single photon by two symmetrically arranged atoms. In the absence of a mechanism to introduce randomness, the Schr\"odinger equation alone governs the time evolution of the process until an entangled state of the two atoms emerges. This entangled state consists of two components: one in which the first atom is excited by the photon while the second remains in the ground state, and another in which the first atom remains in the ground state while the second is excited by the photon. These components form a superposition state characterized by an unbreakable symmetry in the absence of external influences. Consequently, the absorption process remains incomplete. When vacuum fluctuations come into play, they can induce fluctuations in the weights of these components, akin to Brownian motion. Over time, one component diminishes, thereby breaking the entanglement between the two atoms and allowing the photon absorption process to conclude. The remaining component ultimately determines which atom completes the photon absorption. Similar studies involving different numbers of atoms can be conducted. Vacuum fluctuations not only introduce randomness but also have the potential to give rise to the Born rule in this context. Furthermore, the Casimir effect, which is closely tied to vacuum fluctuations, presents a promising experimental avenue for validating this mechanism.

==> figs/3parts.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=1.3]
\draw (1,0) -- (9,0);
\filldraw (1,0) circle (0.04)
	node [anchor=north]{$0$}   ;
%	node [anchor=south]{$|$ground state$\rangle$};
\filldraw (9,0) circle (0.04)
	node [anchor=north]{$1$};
%	node [anchor=south]{$|$excited state$\rangle$};
\filldraw [ ] (6.5,0) circle (0.05)
	node [black] [anchor=north]{$x_2$};
\filldraw [ ] (3.5,0) circle (0.05)
	node [black] [anchor=north]{$x_1$};
\node at (2.15,0.3) {$|1\rangle_A|0\rangle_B|0\rangle_C$};
\node at (4.85,0.3) {$|0\rangle_A|1\rangle_B|0\rangle_C$};
\node at (7.85,0.3) {$|0\rangle_A|0\rangle_B|1\rangle_C$};
%	node [black] [anchor=south]{$\Psi_A$};
\end{tikzpicture}
\end{document}


==> figs/chartp.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{io}=[trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=black!5,align=center ]
\tikzstyle{process}=[rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=black!5, align=center]
\tikzstyle{decision}=[diamond,aspect=2, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=black!5, align=center]
\tikzstyle{arrow}=[thick,->,>=stealth]
\begin{document}
\begin{tikzpicture}[node distance=2cm]
\node (in1) [io] {%$x=c_1\frac{1}{2}+c_2\frac{1}{2^2}+\cdots$\\ 
$x=c_1\frac{1}{2}+\cdots+c_n\left(\frac{1}{2}\right)^n+\cdots$\\
$\xi=x$ \\
$p=0$\\ 
$n=1$ };
%\node (dec1) [decision,below of =in1, yshift=-1.5cm] {};%$c_n =$int$(2x^{\prime})$};
%\node (dec1)[circle, below of =in1, yshift=-1.5cm, draw,fill=black] {};
\node (dec1)[decision, below of =in1, yshift=-1.4cm] { $c_n=1?$\\ (or $\xi\ge \frac{1}{2}?$)};
%\node (dec1)[circle, below of =in1,scale=0.4, yshift=0.3cm, draw,fill=black] {};
\node (pro2b) [process,right of =dec1, xshift=0.5cm, below of=dec1, yshift=0.0cm] {
(2nd scenario)\\
$\xi=2\xi-1$};
\node (pro2a) [process,left of =dec1, xshift=-0.5cm, below of=dec1, yshift=0.0cm] {
%$P_{\xi\to 0}+P_{\xi\to 2\xi}=1$\\
%$P_{\xi\to 0}=P_{\xi\to 2\xi}=\frac{1}{2}$\\
(1st scenario)\\
$\xi=2\xi$};
%\node (pro2c) [process,below of=dec1, yshift=-2cm] { $n=n+1$};
\node (pro2c)[circle, below of =dec1, scale=0.4, yshift=-0.4cm,fill=white] {};
\node (pro2cnext) [process,below of=pro2c, yshift=0.cm] {
$p=p+c_n\left(\frac{1}{2}\right)^n$ \\
 $n=n+1$};
%\node (out) [io, below of=pro2c,yshift=-1.5cm] {$Pr(|1\rangle)=c_1\frac{1}{2}+c_2\frac{1}{2^2}+\cdots=x$\\
%$Pr(|2\rangle)=(1-c_1)\frac{1}{2}+(1-c_2)\frac{1}{2^2}+\cdots=1-x$};

\draw [arrow] (pro2a) |- (pro2cnext);
\draw [arrow] (pro2b) |- (pro2cnext);
\draw [arrow] (in1) -- (dec1);
\draw [arrow] (dec1) -| node [ near start, anchor=south] {Yes} (pro2b);
\draw [arrow] (dec1) -| node [ near start, anchor=south] {No} (pro2a);
%\draw [arrow] (pro2a) |- (pro2c);
%\draw [arrow] (pro2b) |- (pro2c);
\node (here) [below of=in1, yshift=0.4cm, xshift=0.1cm] {};
%\draw [arrow] (pro2c.south) -- ++(0,-1cm) --++(-7cm,0)|- (here);
%\draw [arrow] (pro2c) -- (pro2cnext);
\draw [arrow] (pro2cnext.south) -- ++(0,-0.6cm) --++(-5cm,0)|- (here);
\end{tikzpicture}
\end{document}



==> figs/initialx.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (1,0) -- (8,0);
\filldraw (1,0) circle (0.04)
	node [anchor=north]{$0$}   ;
%	node [anchor=south]{$|$ground state$\rangle$};
\filldraw (8,0) circle (0.04)
	node [anchor=north]{$1$};
%	node [anchor=south]{$|$excited state$\rangle$};
\filldraw [ ] (3.5,0) circle (0.05)
	node [black] [anchor=north]{$x$};
\node at (2.15,0.3) {$|1\rangle_A|0\rangle_B$};
\node at (5.85,0.3) {$|0\rangle_A|1\rangle_B$};
%	node [black] [anchor=south]{$\Psi_A$};
\end{tikzpicture}
\end{document}


==> figs/middle.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (1,0) -- (8,0);
\filldraw (1,0) circle (0.04)
	node [anchor=north]{$0$}   
	node [anchor=south]{$|$ground state$\rangle$};
\filldraw (8,0) circle (0.04)
	node [anchor=north]{$1$}
	node [anchor=south]{$|$excited state$\rangle$};
\filldraw [ ] (4.5,0) circle (0.05)
	node [black] [anchor=north]{$\frac{1}{2}$}
	node [black] [anchor=south]{$\Psi_A$};
\end{tikzpicture}
\end{document}


==> figs/threeatoms.tex <==
\documentclass[tikz]{{standalone}}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=1]
%\draw[white](0,-1) rectangle (2,1);
\filldraw[fill=black!20!white, draw=black!20!white]
    (0:0.1) -- (30:0.2) -- 
    (60:0.1) -- (90:0.2) -- 
    (120:0.1) -- (150:0.2) -- 
    (180:0.1) -- (210:0.2) -- 
    (240:0.1) -- (270:0.2) -- 
    (300:0.1) -- (330:0.2) -- 
    cycle;
\draw[->] (0,0)--(10:3);
\draw[->] (0:0)--(-10:3);
\draw[->] (0:0)--(0:3);
\fill[black!50!white] (10:3.5) circle (0.2);
\fill[black!50!white] (-10:3.5) circle (0.2);
\fill[black!50!white] (0:3.5) circle (0.2);
\node[right] at (10:3.5) {\ \ atom A};
\node[right] at (-10:3.5) {\ \ atom C};
\node[right] at (0:3.5) {\ \ atom B};
\node[left] at (0,0) {a photon \ \ };
%\node[] at (-3,3) {$g_{00}=$constant};
 \end{tikzpicture}
\end{document}


==> figs/twoatoms.tex <==
\documentclass[tikz]{{standalone}}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=1]
%\draw[white](0,-1) rectangle (2,1);
\filldraw[fill=black!20!white, draw=black!20!white]
    (0:0.1) -- (30:0.2) -- 
    (60:0.1) -- (90:0.2) -- 
    (120:0.1) -- (150:0.2) -- 
    (180:0.1) -- (210:0.2) -- 
    (240:0.1) -- (270:0.2) -- 
    (300:0.1) -- (330:0.2) -- 
    cycle;
\draw[->] (0,0)--(10:3);
\draw[->] (0:0)--(-10:3);
\fill[black!50!white] (10:3.5) circle (0.2);
\fill[black!50!white] (-10:3.5) circle (0.2);
\node[right] at (10:3.5) {\ \ atom A};
\node[right] at (-10:3.5) {\ \ atom B};
\node[left] at (0,0) {a photon \ \ };
%\node[] at (-3,3) {$g_{00}=$constant};
 \end{tikzpicture}
\end{document}


==> figs/x.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (1,0) -- (8,0);
\filldraw (1,0) circle (0.04)
	node [anchor=north]{$0$}   
	node [anchor=south]{$|$ground state$\rangle$};
\filldraw (8,0) circle (0.04)
	node [anchor=north]{$1$}
	node [anchor=south]{$|$excited state$\rangle$};
\filldraw [ ] (3.5,0) circle (0.05)
	node [black] [anchor=north]{$x$}
	node [black] [anchor=south]{$\Psi_A$};
\end{tikzpicture}
\end{document}


==> figs/xi.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (1,0) -- (8,0);
\filldraw (1,0) circle (0.04)
	node [anchor=north]{$0$}   ;
%	node [anchor=south]{$|$ground state$\rangle$};
\filldraw (8,0) circle (0.04)
	node [anchor=north]{$1$};
%	node [anchor=south]{$|$excited state$\rangle$};
\filldraw [ ] (4,0) circle (0.05) node [black] [anchor=north]{$\xi$};
\filldraw [ ] (7,0) circle (0.05) node [black] [anchor=north]{$2\xi$};
%\node at (2.15,0.3) {$|1\rangle_A|0\rangle_B$};
%\node at (5.85,0.3) {$|0\rangle_A|1\rangle_B$};
%	node [black] [anchor=south]{$\Psi_A$};
\end{tikzpicture}
\end{document}

